Signal Processing on Product Spaces

We establish a framework for signal processing on product spaces of simplicial and cellular complexes. For simplicity, we focus on the product of two complexes representing time and space, although our results generalize naturally to products of simplicial complexes of arbitrary dimension. Our framework leverages the structure of the eigenmodes of the Hodge Laplacian of the product space to jointly filter along time and space. To this end, we provide a decomposition theorem of the Hodge Laplacian of the product space, which highlights how the product structure induces a decomposition of each eigenmode into a spatial and temporal component. Finally, we apply our method to real world data, specifically for interpolating trajectories of buoys in the ocean from a limited set of observed trajectories.

==> figs/background-cc.tex <==
\begin{tikzpicture}[scale=0.8, thick, every node/.style={inner sep=0.6mm}]
    % nodes
    \node[draw, circle, fill=white] (1) at (0, 0) {\scriptsize $1$};
    \node[draw, circle, fill=white] (2) at (0, 1) {\scriptsize $2$};
    \node[draw, circle, fill=white] (3) at (0, 2) {\scriptsize $3$};
    \node[draw, circle, fill=white] (4) at (2, 2) {\scriptsize $4$};
    \node[draw, circle, fill=white] (5) at (2, 1) {\scriptsize $5$};

    % edges
    \draw[->] (1) to (2);
    \draw[->] (1) to [out=180, in=180] (3);
    \draw[->] (1) to (5);
    \draw[->, blue] (2) to (3);
    \draw[->, blue] (2) to (5);
    \draw[->, blue] (3) to (4);
    \draw[->, blue] (4) to (5);

    % 2-cells
    \coordinate (center-of-triangle) at (-0.5, 1);
    \coordinate (center-of-rectangle) at (barycentric cs:2=1,3=1,4=1,5=1);

    \begin{pgfonlayer}{background}
        \fill[fill=lightgray, fill opacity=0.6] (2.center) to (3.center) to (4.center)to (5.center) ;
        \fill[fill=lightgray, fill opacity=0.6] (1.center) to (1.west) to [out=180, in=180] (3.west) to (3.center);
    \end{pgfonlayer}
    \draw[thick, -left to] ($(center-of-rectangle) - (0.15, 0)$) arc (180:-100:0.15);
    \draw[thick, -left to] ($(center-of-triangle) + (0.15, 0)$) arc (0:260:0.15);

    % boundary maps
    \draw[->, dashed, blue] ($(center-of-rectangle) + (0, 0.25)$) to ($(3)!0.5!(4) - (0, 0.1)$);
    \draw[->, dashed, blue] ($(center-of-rectangle) + (0.25, 0)$) to node[above] {\scriptsize $\bB_2$} ($(4)!0.5!(5) - (0.1, 0)$);
    \draw[->, dashed, blue] ($(center-of-rectangle) - (0, 0.25)$) to ($(2)!0.5!(5) + (0, 0.1)$);
    \draw[->, dashed, blue] ($(center-of-rectangle) - (0.25, 0)$) to ($(2)!0.5!(3) + (0.1, 0)$);
\end{tikzpicture}


==> figs/background-sc.tex <==
\begin{tikzpicture}[scale=0.8, thick, every node/.style={inner sep=0.6mm}]
    % nodes
    \node[draw, circle, fill=white] (1) at (0, 0) {\scriptsize $1$};
    \node[draw, circle, fill=white] (2) at (0, 2) {\scriptsize $2$};
    \node[draw, circle, fill=white] (3) at (2, 2) {\scriptsize $3$};
    \node[draw, circle, fill=white] (4) at (2, 0) {\scriptsize $4$};

    % edges
    \draw[->, red] (1) edge (2);
    \draw[->] (1) edge (3);
    \draw[->] (1) edge (4);
    \draw[->, red] (2) edge (3);

    % triangles
    \coordinate (center-of-triangle) at (barycentric cs:1=1,2=1,3=1);
    \begin{pgfonlayer}{background}
        \fill[fill=lightgray, fill opacity=0.6] (1.center) -- (2.center) -- (3.center);
    \end{pgfonlayer}
    \draw[thick, -left to] ($(center-of-triangle) - (0.15, 0)$) arc (180:-100:0.15); % (starting point coordinates) arc (starting angle:ending angle:radius)

    % boundary maps
    \draw[->, dashed, red] (2) to [out=45, in=140] node [above] {\scriptsize $\bB_1^\top$} ($(2) + (1, 0.1)$);
    \draw[->, dashed, red] (2) to [out=225, in=140] ($(2) - (0.1, 1)$);
\end{tikzpicture}


==> figs/bicomplex.tikz.tex <==
\begin{tikzpicture}[scale=2.0,>=latex']
    \def\depth{2}
      
    % node placement and Delta-loops
    \foreach \n in {0,...,\depth} {
        \foreach \k in {0,...,\n} {
            \pgfmathtruncatemacro{\nk}{\n-\k}
            \node (\k_\nk) at (2*\k-\n,-3*\n/5) {\large\contour{white}{$\cC_{\k,\nk}$}};
            \draw (\k_\nk) edge [->,looseness=8,loop,out=65,in=115] node [anchor=center] {\contour{white}{$\Delta_Y$}} (\k_\nk);
            \draw (\k_\nk) edge [->,looseness=8,loop,out=245,in=295] node [anchor=center] {\contour{white}{$\Delta_X$}} (\k_\nk);
        }
    }

    % arrow drawing
    \foreach \n in {0,...,\depth} {

        \foreach \k in {0,...,\n} {
            \pgfmathtruncatemacro{\nk}{\n-\k}
            \pgfmathtruncatemacro{\nkdec}{\n-\k-1}
            \pgfmathtruncatemacro{\kdec}{\k-1}

            % draw arrows up and to the right
            \ifnum \nk > 0
                \ifodd\k
                    \draw (\k_\nk) edge [red,->] node [anchor=center] {\contour{white}{$-\del_Y$}} (\k_\nkdec);
                \else
                    \draw (\k_\nk) edge [->] node [anchor=center] {\contour{white}{$\del_Y$}} (\k_\nkdec);
                \fi
            \fi
          
            % draw arrows up and to the left
            \ifnum \k > 0
                \draw (\k_\nk) edge [->] node [anchor=center] {\contour{white}{$\del_X$}} (\kdec_\nk);
            \fi
        }
    }
\end{tikzpicture}

==> figs/cylinder.tikz.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
    hide axis,
    view={0}{45},
    zmin=-0.2, zmax=0.2,
    samples=100,
    samples y=0,
    thick,
    draw=black,
    mark=none
    ]
        % \addplot3
        % [dashed,domain=0:30,samples y=0]
        % (%
        % {cos(x)},
        % {sin(x)},
        % {-0.1}
        % );
        
        \addplot3
        [domain=30:150,samples y=0]
        (%
        {cos(x)},
        {sin(x)},
        {-0.1}
        );
        
        % \addplot3
        % [dashed,domain=150:180,samples y=0]
        % (%
        % {cos(x)},
        % {sin(x)},
        % {-0.1}
        % );
        
        \addplot3
        [domain=180:360,samples y=0]
        (%
        {cos(x)},
        {sin(x)},
        {-0.1}
        );

        \addplot3
        [domain=0:360,samples y=0]
        (%
        {1.01*cos(x)},
        {1.01*sin(x)},
        {0.1}
        );

        \addplot3
        []
        coordinates
        {
        (1.01,0,0.1)
        (1,0,-0.1)
        };
        
        \addplot3
        []
        coordinates
        {
        (-1.01,0,0.1)
        (-1,0,-0.1)
        };
    \end{axis}
\end{tikzpicture}

==> figs/demo.tikz.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,very thick, shading=warm]
	\def\xshift{5.5}
	\def\yshift{3.5}

	% colorbar
	% \shadedraw[color=black] (2*\xshift+3.0, 0.5) rectangle (2*\xshift+3.5, -\yshift-0.5);
	% \node[anchor=north west] at (2*\xshift+3.5,0.5) {2.5};
	% \node[anchor=south west] at (2*\xshift+3.5,-\yshift-0.5) {0.0};

	% row labels
	\node[anchor=center] at (-3.75,0) {\Large{$\mathbf{f},\widehat{\mathbf{f}}$}};
	\node[anchor=center] at (-3.75,-\yshift) {\Large{$\mathbf{f}^*$}};

	\foreach \t in {0,1,2} {
		% column labels
		\node[anchor=south] at (\t*\xshift,1.75) {\Large{$t=\t$}};

		\foreach \r in {0,1} {
			\node (\t0\r) at (\t*\xshift-2.4,-0.7-\r*\yshift) [draw, circle, fill=white] {0};
			\node (\t1\r) at (\t*\xshift-2.4,0.7-\r*\yshift) [draw, circle, fill=white] {1};
			\node (\t2\r) at (\t*\xshift-1,1-\r*\yshift) [draw, circle, fill=white] {2};
			\node (\t3\r) at (\t*\xshift,0-\r*\yshift) [draw, circle, fill=white] {3};
			\node (\t4\r) at (\t*\xshift-1,-1-\r*\yshift) [draw, circle, fill=white] {4};
			\node (\t5\r) at (\t*\xshift+1,1-\r*\yshift) [draw, circle, fill=white] {5};
			\node (\t7\r) at (\t*\xshift+1,-1-\r*\yshift) [draw, circle, fill=white] {7};
			\node (\t6\r) at (\t*\xshift+2,0-\r*\yshift) [draw, circle, fill=white] {6};
		}
	}

	% edges
	
	% first row, first column
	\draw[dashed, gray, ->] (000) edge node [black,sloped,anchor=south] {2.25} (040);
	\draw[red!90!lightgray,->] (010) edge node[black,sloped,anchor=south] {2.25} (000);
	\draw[dashed, gray, ->] (020) edge node [black,sloped,anchor=south] {2.25} (010);
	\draw[dashed, gray, ->] (030) edge node [black,sloped,anchor=south] {2.25} (020);
	\draw[dashed, gray, ->] (040) edge node [black,sloped,anchor=south] {1.23} (030);
	\draw[dashed, gray, ->] (040) edge node [black,sloped,anchor=south] {0.92} (070);
	\draw[red!24!lightgray,->] (050) edge node [black,sloped,anchor=south] {0.60} (030);
	\draw[dashed, gray, ->] (060) edge node [black,sloped,anchor=south] {0.60} (050);
	\draw[dashed, gray, ->] (070) edge node [black,sloped,anchor=south] {0.32} (030);
	\draw[dashed, gray, ->] (070) edge node [black,sloped,anchor=south] {0.60} (060);

	% first row, second column
	\draw[dashed, gray, ->] (100) edge node [black,sloped,anchor=south] {1.96} (140);
	\draw[dashed, gray, ->] (110) edge node[black,sloped,anchor=south] {1.96} (100);
	\draw[dashed, gray, ->] (120) edge node [black,sloped,anchor=south] {1.96} (110);
	\draw[dashed, gray, ->] (130) edge node [black,sloped,anchor=south] {1.96} (120);
	\draw[dashed, gray, ->] (140) edge node [black,sloped,anchor=south] {1.08} (130);
	\draw[dashed, gray, ->] (140) edge node [black,sloped,anchor=south] {0.88} (170);
	\draw[red!28!lightgray,->] (150) edge node [black,sloped,anchor=south] {0.69} (130);
	\draw[dashed, gray, ->] (160) edge node [black,sloped,anchor=south] {0.69} (150);
	\draw[dashed, gray, ->] (170) edge node [black,sloped,anchor=south] {0.19} (130);
	\draw[dashed, gray, ->] (170) edge node [black,sloped,anchor=south] {0.69} (160);

	% first row, third column
	\draw[red!70!lightgray,->] (200) edge node [black,sloped,anchor=south] {1.76} (240);
	\draw[dashed, gray, ->] (210) edge node[black,sloped,anchor=south] {1.76} (200);
	\draw[dashed, gray, ->] (220) edge node [black,sloped,anchor=south] {1.76} (210);
	\draw[dashed, gray, ->] (230) edge node [black,sloped,anchor=south] {1.76} (220);
	\draw[red!37!lightgray,->] (240) edge node [black,sloped,anchor=south] {0.92} (230);
	\draw[dashed, gray, ->] (240) edge node [black,sloped,anchor=south] {0.85} (270);
	\draw[dashed, gray, ->] (250) edge node [black,sloped,anchor=south] {0.78} (230);
	\draw[dashed, gray, ->] (260) edge node [black,sloped,anchor=south] {0.78} (250);
	\draw[dashed,red!03!lightgray,->] (270) edge node [black,sloped,anchor=south] {0.07} (230);
	\draw[dashed, gray, ->] (270) edge node [black,sloped,anchor=south] {0.78} (260);

	% second row, first column
	\draw [red!82!lightgray,->] (001) edge node [black,sloped,anchor=south] {2.05} (041);
	\draw [red!82!lightgray,->] (011) edge node[black,sloped,anchor=south] {2.05} (001);
	\draw [red!82!lightgray,->] (021) edge node [black,sloped,anchor=south] {2.05} (011);
	\draw [red!82!lightgray,->] (031) edge node [black,sloped,anchor=south] {2.05} (021);
	\draw [red!46!lightgray,->] (041) edge node [black,sloped,anchor=south] {1.16} (031);
	\draw [red!36!lightgray,->] (041) edge node [black,sloped,anchor=south] {0.89} (071);
	\draw [red!25!lightgray,->] (051) edge node [black,sloped,anchor=south] {0.63} (031);
	\draw [red!25!lightgray,->] (061) edge node [black,sloped,anchor=south] {0.63} (051);
	\draw [red!10!lightgray,->] (071) edge node [black,sloped,anchor=south] {0.26} (031);
	\draw [red!25!lightgray,->] (071) edge node [black,sloped,anchor=south] {0.63} (061);

	% second row, second column
	\draw [red!77!lightgray,->] (101) edge node [black,sloped,anchor=south] {1.93} (141);
	\draw [red!77!lightgray,->] (111) edge node[black,sloped,anchor=south] {1.93} (101);
	\draw [red!77!lightgray,->] (121) edge node [black,sloped,anchor=south] {1.93} (111);
	\draw [red!77!lightgray,->] (131) edge node [black,sloped,anchor=south] {1.93} (121);
	\draw [red!42!lightgray,->] (141) edge node [black,sloped,anchor=south] {1.06} (131);
	\draw [red!35!lightgray,->] (141) edge node [black,sloped,anchor=south] {0.87} (171);
	\draw [red!27!lightgray,->] (151) edge node [black,sloped,anchor=south] {0.68} (131);
	\draw [red!27!lightgray,->] (161) edge node [black,sloped,anchor=south] {0.68} (151);
	\draw [red!08!lightgray,->] (171) edge node [black,sloped,anchor=south] {0.19} (131);
	\draw [red!27!lightgray,->] (171) edge node [black,sloped,anchor=south] {0.68} (161);

	% second row, third column
	\draw [red!72!lightgray,->] (201) edge node [black,sloped,anchor=south] {1.81} (241);
	\draw [red!72!lightgray,->] (211) edge node[black,sloped,anchor=south] {1.81} (201);
	\draw [red!72!lightgray,->] (221) edge node [black,sloped,anchor=south] {1.81} (211);
	\draw [red!72!lightgray,->] (231) edge node [black,sloped,anchor=south] {1.81} (221);
	\draw [red!39!lightgray,->] (241) edge node [black,sloped,anchor=south] {0.97} (231);
	\draw [red!33!lightgray,->] (241) edge node [black,sloped,anchor=south] {0.83} (271);
	\draw [red!28!lightgray,->] (251) edge node [black,sloped,anchor=south] {0.69} (231);
	\draw [red!28!lightgray,->] (261) edge node [black,sloped,anchor=south] {0.69} (251);
	\draw [red!06!lightgray,->] (271) edge node [black,sloped,anchor=south] {0.15} (231);
	\draw [red!28!lightgray,->] (271) edge node [black,sloped,anchor=south] {0.69} (261);

	% triangles
	\foreach \t in {0,1,2} {
		\foreach \r in {0,1} {
			\begin{pgfonlayer}{background}
				\fill[fill=lightgray, fill opacity=0.6] (\t3\r.center) to (\t4\r.center) to (\t7\r.center);
			\end{pgfonlayer}
		}
	}

\end{tikzpicture}


==> figs/demomatrix.tikz.tex <==
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\matrix[%
matrix of math nodes,
left delimiter=(,
right delimiter=),
% row sep=0.25cm,
column sep=0.25cm,
ampersand replacement=\&,
] (m) {
\color{blue}{1.0} \& -1.0 \& 1.0 \& 1.0 \& 1.5 \& 0.5 \& \color{blue}{-1.0} \& 0.5 \& 0.5 \& 0.5 \\
0.9 \& -0.9 \& 0.9 \& 0.9 \& 1.4 \& \color{blue}{0.6} \& -1.1 \& 0.5 \& 0.6 \& 0.6 \\
0.8 \& -0.8 \& 0.8 \& 0.8 \& \color{blue}{1.3} \& 0.7 \& \color{blue}{-1.2} \& 0.5 \& \color{blue}{0.7} \& 0.7 \\
};

\begin{pgfonlayer}{bg}
    \foreach \element in {m-1-1,m-1-7,m-2-6,m-3-5,m-3-7,m-3-9} {
        \fill[color=blue!10!white] (\element.north west) rectangle (\element.south east);
    }
\end{pgfonlayer}

\foreach \t/\label in {1/0,2/1,3/2} {
    \node[left=12pt of m-\t-1] (row\t) {$t=\label$};
}

\foreach \c/\ni/\nt in {1/0/1,2/0/4,3/1/2,4/2/3,5/3/4,6/3/5,7/3/7,8/4/7,9/5/6,10/6/7} {
    \node[above=8pt of m-1-\c] (col\c) {$[\ni,\nt]$};
}

\node[anchor=east] at (row2.west) {$\bF^\top=$};

\matrix[%
right=60pt of m,
matrix of math nodes,
left delimiter=(,
right delimiter=),
% row sep=0.25cm,
% column sep=0.2cm,
ampersand replacement=\&,
] (n) {
1 \& -1 \& 0 \\
-1 \& 2 \& -1 \\
0 \& -1 \& 1 \\
};

\node[left=12pt of n-2-1, anchor=east] {$\Delta_Y=$};

\end{tikzpicture}

==> figs/mobius.tikz.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
    hide axis,
    view={-15}{45},
    zmin=-0.2, zmax=0.2,
    samples=100,
    samples y=0,
    thick,
    draw=black,
    mark=none
    ]
        \addplot3
        [domain=0:135]
        (%
        {(1.0-0.1*cos(x/2))*cos(x)},
        {(1.0-0.1*cos(x/2))*sin(x)},
        {-0.1*sin(x/2)}
        );

        % \addplot3
        % [dashed,domain=135:170]
        % (%
        % {(1.0-0.1*cos(x/2))*cos(x)},
        % {(1.0-0.1*cos(x/2))*sin(x)},
        % {-0.1*sin(x/2)}
        % );

        \addplot3
        [domain=170:360]
        (%
        {(1.0-0.1*cos(x/2))*cos(x)},
        {(1.0-0.1*cos(x/2))*sin(x)},
        {-0.1*sin(x/2)}
        );

        \addplot3
        [domain=0:360]
        (%
        {(1.0+0.1*cos(x/2))*cos(x)},
        {(1.0+0.1*cos(x/2))*sin(x)},
        {0.1*sin(x/2)}
        );

        \addplot3
        []
        coordinates
        {
        ({(1.0+0.1*cos(166/2))*cos(166)},{(1.0+0.1*cos(166/2))*sin(166)},{0.1*sin(166/2)})
        ({(1.0-0.1*cos(170/2))*cos(170)},{(1.0-0.1*cos(170/2))*sin(170)},{-0.1*sin(170/2)})
        };
    \end{axis}
\end{tikzpicture}

==> figs/mobiusgraph.tikz.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[
group style={group size=2 by 1, group name=myplots},
hide axis,
view={-25}{45},
zmin=-0.2, zmax=0.2,
samples=100,
samples y=0,
]
    % left - Mobius band
    \nextgroupplot
    \foreach \yval in {-0.1,-0.05,0.0,0.05,0.1} {
        \addplot3
        [domain=0:360]
        (%
        {(1.0+(\yval)*cos(x/2))*cos(x)},
        {(1.0+(\yval)*cos(x/2))*sin(x)},
        {(\yval)*sin(x/2)}
        );
    }

    \foreach \theta in {0,60,120,180,240,300} {
        \addplot3
        [mark=*,color=red]
        coordinates
        {%
        ({(1.0+0.1*cos(\theta/2))*cos(\theta)},{(1.0+0.1*cos(\theta/2))*sin(\theta)},{0.1*sin(\theta/2)})
        ({(1.0+0.05*cos(\theta/2))*cos(\theta)},{(1.0+0.05*cos(\theta/2))*sin(\theta)},{0.05*sin(\theta/2)})
        ({cos(\theta)},{sin(\theta)},{0.0})
        ({(1.0-0.05*cos(\theta/2))*cos(\theta)},{(1.0-0.05*cos(\theta/2))*sin(\theta)},{-0.05*sin(\theta/2)})
        ({(1.0-0.1*cos(\theta/2))*cos(\theta)},{(1.0-0.1*cos(\theta/2))*sin(\theta)},{-0.1*sin(\theta/2)})
        };
    }
    
    % right - base graph
    \nextgroupplot
    \addplot3
    [domain=0:360]
    (%
    {cos(x)},
    {sin(x)},
    {0.0}
    );

    \foreach \theta in {0,60,120,180,240,300} {
        \addplot3
        [mark=*,color=red]
        coordinates
        {%
        ({cos(\theta)},{sin(\theta)},{0.0})
        };
    }
\end{groupplot}

\draw (myplots c1r1.east) edge [->] node [anchor=center] {\contour{white}{\Large$\pi$}} (myplots c2r1.west);

\end{tikzpicture}

==> figs/mobiusspectrum.tikz.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
    legend pos=south east,
    xlabel={$j$},
    ylabel={$\lambda_j$},
    every axis label/.append style={font=\Large},
    every axis label/.append style={font=\Large},
    ]
        \addplot table[x=idx, y=lambda_C] {figs/mobius-spectra.dat};
        \addlegendentry{Cylinder}
        \addplot table[x=idx, y=lambda_M] {figs/mobius-spectra.dat};
        \addlegendentry{M\"{o}bius}
    \end{axis}
\end{tikzpicture}

==> figs/productspace.tikz.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,every node/.style={scale=0.5},scale=0.75,shading=coolwarm]
    \def\xshift{3.5}
    
    \tikzset{
    ultra thick/.style={line width=6pt}
    }

    % labels
    \node[anchor=south] (X) at (-2*\xshift+1,2.5) {\LARGE$X$};
    \node[anchor=south] (Y) at (-\xshift+1.25,2.5) {\LARGE$Y$};
    \node[anchor=south] (Z) at (\xshift+1,2.5) {\LARGE$Z=X\times Y$};

    % nodes
    \node[fill=white] (01) at (-2*\xshift,0) [draw,circle] {1};
    \node[fill=white] (02) at (-2*\xshift+0.5,2) [draw,circle] {2};
    \node[fill=white] (03) at (-2*\xshift+2,1) [draw,circle] {3};
    \node[fill=white] (04) at (-2*\xshift+1.5,-1) [draw,circle] {4};

    \foreach \t/\label in {1/a,2/b,3/c} {
        \begin{pgfonlayer}{ffg}
            \node[fill=white] (\t1) at (\t*\xshift-\xshift,0) [draw,circle] {1\label};
        \end{pgfonlayer}
        
        \begin{pgfonlayer}{fg}
            \node[fill=white] (\t2) at (\t*\xshift-\xshift+0.5,2) [draw,circle] {2\label};
            \node[fill=white] (\t4) at (\t*\xshift-\xshift+1.5,-1) [draw,circle] {4\label};
        \end{pgfonlayer}
        
        \begin{pgfonlayer}{background}
            \node[fill=white] (\t3) at (\t*\xshift-\xshift+2,1) [draw,circle] {3\label};
        \end{pgfonlayer}
    }
    
    \node[fill=white] (p1) at (-\xshift+0.25,2) [draw,circle] {a};
    \node[fill=white] (p2) at (-\xshift+1.25,0.5) [draw,circle] {b};
    \node[fill=white] (p3) at (-\xshift+2.25,-1) [draw,circle] {c};
    
    % path edges
    \draw [blue] (p1) -- (p2) -- (p3);

    % connecting edges
    \foreach \n/\layer in {1/main,2/main,3/background,4/main} {
        \foreach \t/\nextt in {1/2,2/3} {
            \begin{pgfonlayer}{\layer}
                \draw [white, ultra thick] (\t\n) edge (\nextt\n);
                \draw [blue] (\t\n) edge (\nextt\n);
            \end{pgfonlayer}
        }
    }
    
    % root edges
    \foreach \t in {0,1,2,3} {
        \foreach \ni/\nt/\layer in {1/2/main,1/3/main,1/4/main,3/4/background} {
            \begin{pgfonlayer}{\layer}
                \draw [white, ultra thick] (\t\ni) edge (\t\nt);
                \draw [red] (\t\ni) edge (\t\nt);
            \end{pgfonlayer}
        }
    }
    
    % https://tex.stackexchange.com/questions/82821/how-can-i-shrink-a-path-to-the-center
    % i have looked the devil in the eyes
    \foreach \t/\nextt in {1/2,2/3} {
        \foreach \ni/\nt/\offset in {1/2/8pt,1/3/6pt,4/1/5pt,4/3/8pt} {
            \def\prev{\t\ni}
            \def\this{\nextt\ni}
            
            \foreach \next in {\nextt\nt,\t\nt,\t\ni,\nextt\ni} {
                \path[name path=first] ($(\prev)!\offset!90:(\this)$) --
                    ($(\this)!\offset!-90:(\prev)$);
                    
                \path[name path=second] ($(\this)!\offset!90:(\next)$) --
                    ($(\next)!\offset!-90:(\this)$);
                    
                \path[name intersections={of=first and second}] coordinate
                    (\prev-\this-\next) at (intersection-1);
                    
                \global\let\prev=\this
                \global\let\this=\next
            }
            
            \begin{pgfonlayer}{fg}
                \fill [fill=gray, fill opacity=0.2, rounded corners]
                    (\nextt\nt-\t\nt-\t\ni.center) -- (\t\nt-\t\ni-\nextt\ni.center) -- 
                    (\t\ni-\nextt\ni-\nextt\nt.center) -- (\nextt\ni-\nextt\nt-\t\nt.center) -- 
                    cycle;
            \end{pgfonlayer}
        }
    }
\end{tikzpicture}


==> figs/wavelet-kernel.tikz.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
    every tick label/.append style={font=\large},
    width=0.5\linewidth,
    height=0.4\linewidth,
    xmin=0, xmax=9,
    ymin=0, ymax=1.5,
    ]
    \addplot+[mark=none,draw=black,thick,domain=0.0:1.0] {x^2};
    \addplot+[mark=none,draw=black,thick,domain=1.0:2.0] {-5+11*x-6*x^2+x^3};
    \addplot+[mark=none,draw=black,thick,domain=2.0:9.0] {4/(x^2)};
    \end{axis}
\end{tikzpicture}
